The leading coefficient of the $L^2$-Alexander torsion

We give upper and lower bounds on the leading coefficients of the $L^2$-Alexander torsions of a $3$-manifold $M$ in terms of hyperbolic volumes and of relative $L^2$-torsions of sutured manifolds obtained by cutting $M$ along certain surfaces. We prove that for numerous families of knot exteriors the lower and upper bounds are equal, notably for exteriors of 2-bridge knots. In particular we compute the leading coefficient explicitly for 2-bridge knots.

==> base-points-paths.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{base-points-paths.eps}%
\end{picture}%
%
%  Created by WinFIG version 7.4 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{1381sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(14280,4096)(1907,-6262)
%  METADATA <id>26</id> 
\put(11857,-5921){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{.63,.25,0}$\nu_i^+$}%
}}}}
%  METADATA <id>6</id> 
\put(16172,-3127){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.56}$q$}%
}}}}
%  METADATA <id>15</id> 
\put(1922,-3795){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{.63,.25,0}$\nu_i^-$}%
}}}}
%  METADATA <id>12</id> 
\put(2467,-6059){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$\Sigma_i\!\times\!\{-1\}$}%
}}}}
%  METADATA <id>1</id> 
\put(2313,-2726){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$M$}%
}}}}
%  METADATA <id>37</id> 
\put(7086,-6068){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$\Sigma_i\!\times\!\{+1\}$}%
}}}}
%  METADATA <id>19</id> 
\put(2549,-5007){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$p_i^-$}%
}}}}
%  METADATA <id>23</id> 
\put(10009,-5729){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$p_i^+$}%
}}}}
\end{picture}%


==> l2torsionunchanged.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{l2torsionunchanged.eps}%
\end{picture}%
%
%  Created by WinFIG version 7.4 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{1184sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(13267,4885)(1568,-5188)
%  METADATA <id>21</id> 
\put(11317,-3591){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$N_2$}%
}}}}
%  METADATA <id>1</id> 
\put(6545,-4833){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{.56,0,.56}$T_+$}%
}}}}
%  METADATA <id>11</id> 
\put(5415,-4833){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{.56,0,.56}$T_-$}%
}}}}
%  METADATA <id>12</id> 
\put(3343,-3731){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$N_2$}%
}}}}
%  METADATA <id>17</id> 
\put(9385,-870){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$S_-$}%
}}}}
%  METADATA <id>18</id> 
\put(10627,-940){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$S_+$}%
}}}}
%  METADATA <id>19</id> 
\put(9266,-4882){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{.56,0,.56}$T_+$}%
}}}}
%  METADATA <id>20</id> 
\put(10417,-4966){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{.56,0,.56}$T_-$}%
}}}}
%  METADATA <id>22</id> 
\put(7389,-3270){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$N_1$}%
}}}}
\end{picture}%


==> turaev-algorithm.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{turaev-algorithm.eps}%
\end{picture}%
%
%  Created by WinFIG version 7.4 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{1184sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(25971,7264)(801,-7417)
%  METADATA <id>1</id> 
\put(4542,-1122){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$M_0$}%
}}}}
%  METADATA <id>3</id> 
\put(7290,-712){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$C$ with weight $2$}%
}}}}
%  METADATA <id>2</id> 
\put(9498,-1625){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{.63,.25,0}$M_1$}%
}}}}
%  METADATA <id>91</id> 
\put(20802,-6266){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{.69,0,.69}weight $1$}%
}}}}
%  METADATA <id>98</id> 
\put(24337,-5428){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{.69,0,.69}$S'$}%
}}}}
%  METADATA <id>101</id> 
\put(15780,-7198){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}the weighted surface $\what{T}$}%
}}}}
%  METADATA <id>107</id> 
\put(14135,-4914){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{.69,0,.69}weight $4$}%
}}}}
%  METADATA <id>127</id> 
\put(24151,-1765){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{.69,0,.69}weight 5}%
}}}}
%  METADATA <id>33</id> 
\put(4570,-5622){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{.69,0,.69}$S'$}%
}}}}
%  METADATA <id>40</id> 
\put(7579,-6246){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{.69,0,.69}weight $3$}%
}}}}
%  METADATA <id>36</id> 
\put(11114,-5408){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{.69,0,.69}$S'$}%
}}}}
%  METADATA <id>48</id> 
\put(2557,-7178){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}the weighted surface $\what{S}$}%
}}}}
%  METADATA <id>42</id> 
\put(912,-4894){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{.69,0,.69}weight $4$}%
}}}}
%  METADATA <id>69</id> 
\put(11146,-1801){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{.69,0,.69}weight 5}%
}}}}
\end{picture}%

